A Critique of Uribe's "P vs. NP"

In this critique, we examine the technical report by Daniel Uribe entitled "P vs. NP." The paper claims to show an exponential lower bound on the runtime of algorithms that decide CLIQUE. We show that the paper's proofs fail to generalize to all possible algorithms and that, even on those algorithms to which the proofs do apply, the proofs' arguments are flawed.

==> depend.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary {positioning}
\begin{document}
	\begin{tikzpicture}
		[
		auto, node distance =5cm, on grid,
		semithick,
		vert/.style ={circle, minimum size=2pt, draw, black, text=black},
		bold/.style ={ultra thick},
		]
% 		\draw [help lines]  (0,0) grid (8,8);
        \node [vert, bold]  (1c) at (0,8) {1};
		\node [vert, bold]  (2c) at (2,8) {2};
		\node [vert, bold]  (3c) at (0,6) {3};
		\node [vert]        (4c) at (2,6) {4};
		\draw       (1c) -- (4c);
		\draw       (2c) -- (4c);
		\draw       (3c) -- (4c);
		\draw[bold] (1c) -- (2c);
		\draw[bold] (1c) -- (3c);
		\draw[bold] (2c) -- (3c) node[very near start, below] {\textbf{a}};

		\node [vert, bold]  (1b) at (0,5) {1};
		\node [vert]        (2b) at (2,5) {2};
		\node [vert, bold]  (3b) at (0,3) {3};
		\node [vert, bold]  (4b) at (2,3) {4};
		\draw       (1b) -- (2b);
		\draw       (2b) -- (3b);
		\draw       (2b) -- (4b);
		\draw[bold] (1b) -- (3b);
		\draw[bold] (1b) -- (4b);
		\draw[bold] (3b) -- (4b) node[midway, below] {\textbf{b}};

		\node [vert, bold]  (1a) at (0,2) {1};
		\node [vert, bold]  (2a) at (2,2) {2};
		\node [vert]        (3a) at (0,0) {3};
		\node [vert, bold]  (4a) at (2,0) {4};
		\draw       (1a) -- (3a);
		\draw       (2a) -- (3a);
		\draw       (3a) -- (4a);
		\draw[bold] (1a) -- (2a);
		\draw[bold] (1a) -- (4a);
		\draw[bold] (2a) -- (4a) node[midway, right] {\textbf{c}};
		
		\draw[->, ultra thick] (3,6) -- (4,5.25);
		\draw[->, ultra thick] (3,4) -- (4,4);
		\draw[->, ultra thick] (3,2) -- (4,2.75);
		
		\node [vert]        (1a) at (5,5) {1};
		\node [vert, bold]  (2a) at (7,5) {2};
		\node [vert, bold]  (3a) at (5,3) {3};
		\node [vert, bold]  (4a) at (7,3) {4};
		\draw       (1a) -- (2a);
		\draw       (1a) -- (3a);
		\draw       (1a) -- (4a);
		\draw[bold] (2a) -- (3a) node[very near start, below] {\textbf{a}};
		\draw[bold] (3a) -- (4a) node[midway, below] {\textbf{b}};
		\draw[bold] (2a) -- (4a) node[midway, right] {\textbf{c}};
	\end{tikzpicture}
\end{document}

==> simple.tex <==
\documentclass[tikz,border=5]{standalone}
\usetikzlibrary {positioning}
\begin{document}
	\begin{tikzpicture}
		[
		auto, node distance =5cm, on grid,
		semithick,
		vert/.style ={circle, minimum size=2pt, draw, black, text=black},
		]
% 		\draw [help lines] (0,0) grid (2,2);
		\node [vert] (1) at (0,2) {1};
		\node [vert] (2) at (2,2) {2};
		\node [vert] (3) at (0,0) {3};
		\node [vert] (4) at (2,0) {4};
		\draw (1) -- (2);
		\draw (1) -- (3);
		\draw (1) -- (4);
		\draw (2) -- (4);
	\end{tikzpicture}
\end{document}
